Probabilities Are Not Enough: Formal Controller Synthesis for Stochastic Dynamical Models with Epistemic Uncertainty

Capturing uncertainty in models of complex dynamical systems is crucial to designing safe controllers. Stochastic noise causes aleatoric uncertainty, whereas imprecise knowledge of model parameters leads to epistemic uncertainty. Several approaches use formal abstractions to synthesize policies that satisfy temporal specifications related to safety and reachability. However, the underlying models exclusively capture aleatoric but not epistemic uncertainty, and thus require that model parameters are known precisely. Our contribution to overcoming this restriction is a novel abstraction-based controller synthesis method for continuous-state models with stochastic noise and uncertain parameters. By sampling techniques and robust analysis, we capture both aleatoric and epistemic uncertainty, with a user-specified confidence level, in the transition probability intervals of a so-called interval Markov decision process (iMDP). We synthesize an optimal policy on this iMDP, which translates (with the specified confidence level) to a feedback controller for the continuous model with the same performance guarantees. Our experimental benchmarks confirm that accounting for epistemic uncertainty leads to controllers that are more robust against variations in parameter values.

==> Figures/Results/Oscillator/mass_spring/uncertain_spring_mass.tex <==
    \footnotesize\begin{tikzpicture}
      \begin{axis}[
          width=0.98\linewidth,
          height=4cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel={True system parameter},
          ylabel={\% states safe controller},
          x label style={at={(axis description cs:0.5,-0.35)}},
          y label style={at={(axis description cs:-0.12,0.40)}},
          x tick label style={align=center, yshift=-0.1cm},
          xmin = 0,
          xmax = 2,
          ymin=0.60,
          ymax=1,
          xtick={0,1,2},
          xticklabels={$m=1.00$\\$\zeta=0.50$,
                       $m=0.90$\\$\zeta=0.60$,
                       $m=0.80$\\$\zeta=0.70$},
          ytick={0.6,0.8,1.0},
          yticklabels={60\%,80\%,100\%},
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend style={at={(0.62,0.43)},
                        nodes={scale=0.85, transform shape},
                        anchor=north east, 
                        column sep=0ex,}
        ]
        
        \addplot[mark=*, mark size=1.3pt, color=BurntOrange] table[x=x, y=y, col sep=semicolon] {Figures/Results/Oscillator/mass_spring/fraction_safe_parametric=True.csv};
        
        % \addplot [name path=upper_mdp, draw=none] table[x=x, y=mdp_error_plus, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [name path=lower_mdp, draw=none] table[x=x, y=mdp_error_min, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [fill=BurntOrange!30, forget plot] fill between[of=upper_mdp and lower_mdp];
        
        % \addplot[mark=*, mark size=1.3pt, color=BurntOrange, dashed] table[x=x, y=mdp_sim, col sep=comma] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        
        % \addplot [name path=upper_mdp_sim, draw=none] table[x=x, y=mdp_sim_error_plus, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [name path=lower_mdp_sim, draw=none] table[x=x, y=mdp_sim_error_min, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [fill=BurntOrange!50, forget plot, fill opacity=0.6] fill between[of=upper_mdp_sim and lower_mdp_sim];

        %%%%%%
        
        \addplot[mark=*, mark size=1.3pt, color=MidnightBlue] table[x=x, y=y, col sep=semicolon] {Figures/Results/Oscillator/mass_spring/fraction_safe_parametric=False.csv};
        
        % \addplot [name path=upper_imdp, draw=none] table[x=x, y=imdp_error_plus, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [name path=lower_imdp, draw=none] table[x=x, y=imdp_error_min, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [fill=MidnightBlue!30, forget plot] fill between[of=upper_imdp and lower_imdp];
        
        % \addplot[mark=*, mark size=1.3pt, color=MidnightBlue, dashed] table[x=x, y=imdp_sim, col sep=comma] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        
        % \addplot [name path=upper_imdp_sim, draw=none] table[x=x, y=imdp_sim_error_plus, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [name path=lower_imdp_sim, draw=none] table[x=x, y=imdp_sim_error_min, col sep=comma, forget plot] {Figures/Results/Oscillator/MDP_vs_iMDP_v3.csv};
        % \addplot [fill=MidnightBlue!20, forget plot, fill opacity=1.0] fill between[of=upper_imdp_sim and lower_imdp_sim];
        
        \draw [dashed, very thick, gray] (axis cs:1,0.7) -- (axis cs:1,1.0);
        
        \node[pin={[pin distance=0.6cm, align=right]177.8:{Parameter\\robustness limit}}] at (axis cs:1,0.82) {};
        
        \legend{{With parameter uncertainty}, {Neglect param. uncertainty}}
      \end{axis}
    \end{tikzpicture}

==> Tikz/approach.tex <==
\usetikzlibrary{calc, arrows, arrows.meta, shapes, positioning, shapes.geometric}

\tikzstyle{nodewide} = [rectangle, rounded corners, minimum width=3.6cm, text width=3.3cm, minimum height=1.1cm, text centered, draw=black, fill=plotblue!15]
\tikzstyle{nodewide_red} = [rectangle, rounded corners, minimum width=3.6cm, text width=3.3cm, minimum height=1.1cm, text centered, draw=black, ultra thick, fill=red!25]

\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}[node distance=6.0cm,->,>=stealth,line width=0.3mm,auto,main node/.style={circle,draw,font=\sffamily\bfseries}]
		
	\newcommand\yshift{-3.8cm}
	
	\node (dyn) [nodewide_red] 
	{\textbf{Dynamical model} \\ 
	\cref{eq:uncertain_LTI_model}, unknown $\alpha$
	};
	
	\node (abstract) [nodewide, left of=dyn, xshift=0.2cm] 
	{\textbf{Abstract iMDP} \\ $\imdp = \iMDP$};
	
	\node (guarantees) [nodewide, below of=abstract, yshift=3.8cm] 
	{\textbf{Guarantee on iMDP} \\ 
	$\reachProbDiscrRobustStar$};
	
	\node (policy) [nodewide, below of=dyn, yshift=3.8cm] 
	{\textbf{Stored tabular policy} \\ $\pi^\star \colon \States \times \N \to \Actions$ 
	 };
	
	%%%
	
	\node (in1) [left of=abstract, xshift=1.7cm] {};
	\node (in2) [left of=guarantees, xshift=1.7cm] {};
	
	\draw [->] (in1) -- (abstract) node [midway, above, align=center, font=\sffamily\small] {Partition $(\region_i)_{i=1}^L$} node [midway, below, align=center, font=\sffamily\small] {Confidence $\beta$}; % 
	
	\draw [->] (in2) -- (guarantees) node [midway, below, align=center, font=\sffamily\small] {Reach-avoid \\ specification};
	
	\draw [->] (dyn) -- (abstract) node [midway, above, align=center, font=\sffamily\small] {Create \\ abstraction};
	
% 	\draw [->] (abstract) -- (guarantees) node [midway, left, align=center, font=\sffamily\small] {Compute robust \\ optimal policy};
	
	\draw [->] ($(abstract.south) + (-0.2,0)$) -- ($(guarantees.north) + (-0.2,0)$) node [midway, left, align=center, font=\sffamily\small] {Compute robust \\ optimal policy};
	
	\draw [->, dashed] ($(guarantees.north) + (0.2,0)$) -- ($(abstract.south) + (0.2,0)$) node [midway, right, align=center, font=\sffamily\small] {$\underline{Pr}^{\policy^\star} < \threshold$ \ \rured{\faIcon{times}} \\ Improve abstraction};
	
	\draw [->] (guarantees) -- (policy) 
	node [midway, above, align=center, font=\sffamily\small] {$\underline{Pr}^{\policy^\star} \geq \threshold$ \ \darkgreen{\faIcon{check}}}
	node [midway, below, align=center, font=\sffamily\small] {Extract \\ policy $\policy^\star$};
	
	\draw [->] ($(dyn.south) + (-0.2,0)$) -- ($(policy.north) + (-0.2,0)$) node [midway, left, align=center, font=\sffamily\small] {State $\state_k$};
	
	\draw [->] ($(policy.north) + (0.2,0)$) -- ($(dyn.south) + (0.2,0)$) node [midway, right, align=center, font=\sffamily\small] {Compute $\control_k$ \\ (solve \cref{eq:ControlLaw_opt})};
	
	\draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (-3.9cm, 0.5cm) -- (-7.7cm, 0.5cm)
	node[midway,yshift=3em]{\textbf{Offline planning}};
	\draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}] (1.9cm, 0.5cm) -- (-1.9cm, 0.5cm)
	node[midway,yshift=3em]{\textbf{Online control}};
		
	\end{tikzpicture}
}
